On loss functions and regret bounds for multi-category classification

We develop new approaches in multi-class settings for constructing proper scoring rules and hinge-like losses and establishing corresponding regret bounds with respect to the zero-one or cost-weighted classification loss. Our construction of losses involves deriving new inverse mappings from a concave generalized entropy to a loss through the use of a convex dissimilarity function related to the multi-distribution $f$-divergence. Moreover, we identify new classes of multi-class proper scoring rules, which also recover and reveal interesting relationships between various composite losses currently in use. We establish new classification regret bounds in general for multi-class proper scoring rules by exploiting the Bregman divergences of the associated generalized entropies, and, as applications, provide simple meaningful regret bounds for two specific classes of proper scoring rules. Finally, we derive new hinge-like convex losses, which are tighter convex extensions than related hinge-like losses and geometrically simpler with fewer non-differentiable edges, while achieving similar regret bounds. We also establish a general classification regret bound for all losses which induce the same generalized entropy as the zero-one loss.

==> Classification-boundary.tex <==
% Created by tikzDevice version 0.12.3 on 2020-03-31 13:32:40
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (375.80,173.45);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 93.95, 21.60) {$\tau_1$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 16.80, 98.72) {$\tau_2$};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 48.00) rectangle (151.90,149.45);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] ( 76.06, 83.07) --
	( 76.06,114.38) --
	(111.84, 83.07) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.00, 83.07) -- (151.90, 83.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 76.06, 48.00) -- ( 76.06,149.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.99, 93.51) -- (141.40,  0.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.99, 93.51) -- (179.32,173.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.99, 93.51) -- (  0.00,132.01);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 87.99, 93.51) -- ( 76.06,114.38);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 87.99, 93.51) -- ( 76.06, 83.07);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 87.99, 93.51) -- (111.84, 83.07);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.72, 90.03) {$1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 87.99,126.56) {$2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 58.18, 63.94) {$3$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.29, 48.00) -- (147.61, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.29, 48.00) -- ( 40.29, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.06, 48.00) -- ( 76.06, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.84, 48.00) -- (111.84, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.61, 48.00) -- (147.61, 42.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 40.29, 31.20) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 76.06, 31.20) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (111.84, 31.20) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (147.61, 31.20) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 51.76) -- ( 36.00,145.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 51.76) -- ( 30.00, 51.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 83.07) -- ( 30.00, 83.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,114.38) -- ( 30.00,114.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,145.69) -- ( 30.00,145.69);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.40, 51.76) {-1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.40, 83.07) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.40,114.38) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.40,145.69) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 48.00) --
	(151.90, 48.00) --
	(151.90,149.45) --
	( 36.00,149.45) --
	( 36.00, 48.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 93.95,159.05) { $L^{\text{zo}}(j,\tilde{\tau})$};
\end{scope}
\begin{scope}
\path[clip] (187.90,  0.00) rectangle (375.80,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (281.85, 21.60) {$\tau_1$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (204.70, 98.72) {$\tau_2$};
\end{scope}
\begin{scope}
\path[clip] (223.90, 48.00) rectangle (339.80,149.45);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (263.97, 83.07) --
	(263.97,114.38) --
	(299.74, 83.07) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (223.90, 83.07) -- (339.80, 83.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (263.97, 48.00) -- (263.97,149.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (275.89, 93.51) -- (367.22,173.45);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (275.89, 93.51) -- (281.85, 83.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (281.85, 83.07) -- (281.85,  0.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (275.89, 93.51) -- (263.97, 98.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (263.97, 98.72) -- ( 85.11, 98.72);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (275.89, 93.51) -- (263.97,114.38);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (275.89, 93.51) -- (263.97, 83.07);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (275.89, 93.51) -- (299.74, 83.07);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (317.63, 90.03) {$1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (275.89,126.56) {$2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.08, 63.94) {$3$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.19, 48.00) -- (335.51, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.19, 48.00) -- (228.19, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.97, 48.00) -- (263.97, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.74, 48.00) -- (299.74, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 48.00) -- (335.51, 42.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.19, 31.20) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (263.97, 31.20) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (299.74, 31.20) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (335.51, 31.20) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.90, 51.76) -- (223.90,145.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.90, 51.76) -- (217.90, 51.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.90, 83.07) -- (217.90, 83.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.90,114.38) -- (217.90,114.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.90,145.69) -- (217.90,145.69);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (214.30, 51.76) {-1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (214.30, 83.07) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (214.30,114.38) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (214.30,145.69) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.90, 48.00) --
	(339.80, 48.00) --
	(339.80,149.45) --
	(223.90,149.45) --
	(223.90, 48.00);
\end{scope}
\begin{scope}
\path[clip] (187.90,  0.00) rectangle (375.80,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (281.85,159.05) {$L^{\text{zo}}(j,\tau^\dagger)$};
\end{scope}
\end{tikzpicture}


==> Duchi_zo4.tex <==
% Created by tikzDevice version 0.12.3 on 2020-03-31 13:26:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (458.91,346.90);
\begin{scope}
\path[clip] (  0.00,173.45) rectangle (152.97,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 84.41,176.62) {$\tau_1$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (  7.92,256.21) {$\tau_2$};
\end{scope}
\begin{scope}
\path[clip] ( 23.76,197.21) rectangle (145.05,315.22);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] ( 65.69,238.00) --
	( 65.69,274.42) --
	(103.12,238.00) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 23.76,238.00) -- (145.05,238.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.69,197.21) -- ( 65.69,315.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 65.69,274.42) -- (103.12,238.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 65.69,238.00) -- (103.12,238.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 65.69,238.00) -- ( 65.69,274.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.12,238.00) -- (177.99, 92.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 65.69,238.00) -- (140.56, 92.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.12,238.00) -- (215.05,346.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 65.69,274.42) -- (140.18,346.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 65.69,238.00) -- (  0.00,269.96);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 65.69,274.42) -- (  0.00,306.38);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 78.04,248.37) {$1-\tau_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (129.33,217.50) {$0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.12,272.77) {$\frac{1-\tau_1+\tau_2}{2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 45.10,298.27) {$\tau_2-\tau_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 45.10,265.49) {$1-\frac{3\tau_1}{2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 45.10,218.14) {$1-2\tau_1-\tau_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 93.02,218.14) {$1-\tau_1-\frac{\tau_2}{2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (458.91,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.25,197.21) -- (140.56,197.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.25,197.21) -- ( 28.25,193.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.69,197.21) -- ( 65.69,193.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.12,197.21) -- (103.12,193.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.56,197.21) -- (140.56,193.25);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 28.25,185.33) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.69,185.33) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.12,185.33) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (140.56,185.33) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76,201.58) -- ( 23.76,310.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76,201.58) -- ( 19.80,201.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76,238.00) -- ( 19.80,238.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76,274.42) -- ( 19.80,274.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76,310.85) -- ( 19.80,310.85);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63,201.58) {-1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63,238.00) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63,274.42) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63,310.85) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76,197.21) --
	(145.05,197.21) --
	(145.05,315.22) --
	( 23.76,315.22) --
	( 23.76,197.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,173.45) rectangle (152.97,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 84.41,323.14) {  $L^{\text{DKR2}}(1,\tau)$};
\end{scope}
\begin{scope}
\path[clip] (152.97,173.45) rectangle (305.94,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (237.38,176.62) {$\tau_1$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (160.89,256.21) {$\tau_2$};
\end{scope}
\begin{scope}
\path[clip] (176.73,197.21) rectangle (298.02,315.22);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (218.66,238.00) --
	(218.66,274.42) --
	(256.10,238.00) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (176.73,238.00) -- (298.02,238.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (218.66,197.21) -- (218.66,315.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (218.66,274.42) -- (256.10,238.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (218.66,238.00) -- (256.10,238.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (218.66,238.00) -- (218.66,274.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (256.10,238.00) -- (330.97, 92.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (218.66,238.00) -- (293.53, 92.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (256.10,238.00) -- (368.02,346.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (218.66,274.42) -- (293.15,346.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (218.66,238.00) -- ( 68.92,310.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (218.66,274.42) -- ( 69.68,346.90);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (231.01,248.37) {$1-\tau_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (282.30,218.14) {$\tau_1-\tau_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (256.10,272.77) {$\frac{1+\tau_1-\tau_2}{2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (198.07,297.63) {$0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (198.07,265.49) {$1-\frac{\tau_1}{2}-\tau_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (198.07,218.14) {$1-2\tau_2-\tau_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (244.86,218.14) {$1-\frac{3\tau_2}{2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (458.91,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.22,197.21) -- (293.53,197.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.22,197.21) -- (181.22,193.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.66,197.21) -- (218.66,193.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.10,197.21) -- (256.10,193.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.53,197.21) -- (293.53,193.25);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (181.22,185.33) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (218.66,185.33) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (256.10,185.33) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (293.53,185.33) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.73,201.58) -- (176.73,310.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.73,201.58) -- (172.77,201.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.73,238.00) -- (172.77,238.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.73,274.42) -- (172.77,274.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.73,310.85) -- (172.77,310.85);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (169.60,201.58) {-1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (169.60,238.00) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (169.60,274.42) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (169.60,310.85) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.73,197.21) --
	(298.02,197.21) --
	(298.02,315.22) --
	(176.73,315.22) --
	(176.73,197.21);
\end{scope}
\begin{scope}
\path[clip] (152.97,173.45) rectangle (305.94,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (237.38,323.14) {  $L^{ \text{DKR2}}(2,\tau)$};
\end{scope}
\begin{scope}
\path[clip] (305.94,173.45) rectangle (458.91,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (390.35,176.62) {$\tau_1$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (313.86,256.21) {$\tau_2$};
\end{scope}
\begin{scope}
\path[clip] (329.70,197.21) rectangle (450.99,315.22);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (370.42,238.00) --
	(370.42,274.42) --
	(406.65,238.00) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (329.70,238.00) -- (450.99,238.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (370.42,197.21) -- (370.42,315.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (370.42,274.42) -- (406.65,238.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (370.42,238.00) -- (406.65,238.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (370.42,238.00) -- (370.42,274.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (406.65,238.00) -- (458.91,132.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (370.42,238.00) -- (442.88, 92.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (406.65,238.00) -- (458.91,290.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (370.42,274.42) -- (442.51,346.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (370.42,238.00) -- (225.51,310.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (370.42,274.42) -- (226.25,346.90);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (382.38,248.37) {$\tau_1+\tau_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (430.20,229.80) {$2\tau_1+\tau_2-1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (406.65,272.77) {$\frac{3\tau_1+3\tau_2-1}{2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (350.50,298.27) {$\tau_1+2\tau_2-1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (350.50,265.49) {$\frac{\tau_1}{2}+\tau_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (350.50,217.50) {$0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (395.78,218.14) {$\tau_1+\frac{\tau_2}{2}$};
\end{scope}
\begin{scope}
\path[clip] (305.94,173.45) rectangle (458.91,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (390.35,323.14) {  $L^{ \text{DKR2}}(3,\tau)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (458.91,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.20,197.21) -- (442.88,197.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.20,197.21) -- (334.20,193.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.42,197.21) -- (370.42,193.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.65,197.21) -- (406.65,193.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.88,197.21) -- (442.88,193.25);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (334.20,185.33) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (370.42,185.33) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (406.65,185.33) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (442.88,185.33) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.70,201.58) -- (329.70,310.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.70,201.58) -- (325.74,201.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.70,238.00) -- (325.74,238.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.70,274.42) -- (325.74,274.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.70,310.85) -- (325.74,310.85);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (322.57,201.58) {-1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (322.57,238.00) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (322.57,274.42) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (322.57,310.85) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.70,197.21) --
	(450.99,197.21) --
	(450.99,315.22) --
	(329.70,315.22) --
	(329.70,197.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (152.97,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 84.41, 11.09) {$\tau_1$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (  7.92, 86.72) {$\tau_2$};
\end{scope}
\begin{scope}
\path[clip] ( 23.76, 31.68) rectangle (145.05,141.77);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] ( 65.69, 69.74) --
	( 65.69,103.71) --
	(103.12, 69.74) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 23.76, 69.74) -- (145.05, 69.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.69, 31.68) -- ( 65.69,141.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.12, 69.74) -- (  0.00,163.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.12, 69.74) -- (  0.00, 69.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.12, 69.74) -- (177.99,137.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.12, 69.74) -- (140.56,  1.78);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 78.04, 79.30) {$1-\tau_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 46.97, 85.07) {$1-\tau_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 88.15, 51.10) {$1-\tau_1-\frac{\tau_2}{2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (129.33, 50.46) {$0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.12,102.06) {$\frac{1-\tau_1+\tau_2}{2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (458.91,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.25, 31.68) -- (140.56, 31.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.25, 31.68) -- ( 28.25, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.69, 31.68) -- ( 65.69, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.12, 31.68) -- (103.12, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.56, 31.68) -- (140.56, 27.72);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 28.25, 19.80) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.69, 19.80) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.12, 19.80) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (140.56, 19.80) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76, 35.76) -- ( 23.76,137.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76, 35.76) -- ( 19.80, 35.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76, 69.74) -- ( 19.80, 69.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76,103.71) -- ( 19.80,103.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76,137.69) -- ( 19.80,137.69);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63, 35.76) {-1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63, 69.74) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63,103.71) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63,137.69) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76, 31.68) --
	(145.05, 31.68) --
	(145.05,141.77) --
	( 23.76,141.77) --
	( 23.76, 31.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (152.97,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 84.41,149.69) {  $L^{ \text{zo4}}(1,\tau)$};
\end{scope}
\begin{scope}
\path[clip] (152.97,  0.00) rectangle (305.94,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (237.38, 11.09) {$\tau_1$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (160.89, 86.72) {$\tau_2$};
\end{scope}
\begin{scope}
\path[clip] (176.73, 31.68) rectangle (298.02,141.77);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (218.66, 69.74) --
	(218.66,103.71) --
	(256.10, 69.74) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (176.73, 69.74) -- (298.02, 69.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (218.66, 31.68) -- (218.66,141.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (218.66,103.71) -- (330.97,  1.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (218.66,103.71) -- (218.66,  0.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (218.66,103.71) -- (293.53,171.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (218.66,103.71) -- (143.79,137.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (231.01, 79.30) {$1-\tau_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (237.38, 51.10) {$1-\tau_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (196.20, 85.07) {$1-\frac{\tau_1}{2}-\tau_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (207.43,125.21) {$0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (256.10,102.06) {$\frac{1+\tau_1-\tau_2}{2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (458.91,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.22, 31.68) -- (293.53, 31.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.22, 31.68) -- (181.22, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.66, 31.68) -- (218.66, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.10, 31.68) -- (256.10, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.53, 31.68) -- (293.53, 27.72);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (181.22, 19.80) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (218.66, 19.80) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (256.10, 19.80) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (293.53, 19.80) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.73, 35.76) -- (176.73,137.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.73, 35.76) -- (172.77, 35.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.73, 69.74) -- (172.77, 69.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.73,103.71) -- (172.77,103.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.73,137.69) -- (172.77,137.69);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (169.60, 35.76) {-1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (169.60, 69.74) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (169.60,103.71) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (169.60,137.69) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.73, 31.68) --
	(298.02, 31.68) --
	(298.02,141.77) --
	(176.73,141.77) --
	(176.73, 31.68);
\end{scope}
\begin{scope}
\path[clip] (152.97,  0.00) rectangle (305.94,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (237.38,149.69) {  $L^{ \text{zo4}}(2,\tau)$};
\end{scope}
\begin{scope}
\path[clip] (305.94,  0.00) rectangle (458.91,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (390.35, 11.09) {$\tau_1$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (313.86, 86.72) {$\tau_2$};
\end{scope}
\begin{scope}
\path[clip] (329.70, 31.68) rectangle (450.99,141.77);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (371.63, 69.74) --
	(371.63,103.71) --
	(409.07, 69.74) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (329.70, 69.74) -- (450.99, 69.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (371.63, 31.68) -- (371.63,141.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (371.63, 69.74) -- (371.63,171.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (371.63, 69.74) -- (458.91, 69.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (371.63, 69.74) -- (409.07,  1.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (371.63, 69.74) -- (296.76,103.71);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (383.98, 79.30) {$\tau_1+\tau_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (409.07,102.06) {$\tau_1+\tau_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (349.17,102.06) {$\frac{\tau_1}{2}+\tau_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (409.07, 51.10) {$\tau_1+\frac{\tau_2}{2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (352.91, 50.63) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (458.91,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.20, 31.68) -- (446.50, 31.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.20, 31.68) -- (334.20, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.63, 31.68) -- (371.63, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.07, 31.68) -- (409.07, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.50, 31.68) -- (446.50, 27.72);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (334.20, 19.80) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (371.63, 19.80) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (409.07, 19.80) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (446.50, 19.80) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.70, 35.76) -- (329.70,137.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.70, 35.76) -- (325.74, 35.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.70, 69.74) -- (325.74, 69.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.70,103.71) -- (325.74,103.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.70,137.69) -- (325.74,137.69);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (322.57, 35.76) {-1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (322.57, 69.74) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (322.57,103.71) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (322.57,137.69) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.70, 31.68) --
	(450.99, 31.68) --
	(450.99,141.77) --
	(329.70,141.77) --
	(329.70, 31.68);
\end{scope}
\begin{scope}
\path[clip] (305.94,  0.00) rectangle (458.91,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (390.35,149.69) {  $L^{ \text{zo4}}(3,\tau)$};
\end{scope}
\end{tikzpicture}


==> Hinge-Loss-m2.tex <==
% Created by tikzDevice version 0.12.3 on 2020-03-31 13:32:42
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (375.80,173.45);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 93.95, 21.60) {$\tau_1$};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 48.00) rectangle (151.90,149.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (  0.00,149.52) -- (111.84, 54.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (111.84, 54.79) -- (219.15, 54.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (183.38,145.69) -- ( 76.06, 54.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.06, 54.79) -- (  0.00, 54.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (111.84, 54.79) -- (219.15, 54.79);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 61.76,113.14) {$1-\tau_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (126.15,113.14) {$\tau_1-1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.29, 48.00) -- (151.90, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.29, 48.00) -- ( 40.29, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.06, 48.00) -- ( 76.06, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.84, 48.00) -- (111.84, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.61, 48.00) -- (147.61, 42.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 40.29, 31.20) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 76.06, 31.20) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (111.84, 31.20) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (147.61, 31.20) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 48.00) -- ( 36.00,145.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 54.79) -- ( 30.00, 54.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 85.09) -- ( 30.00, 85.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,115.39) -- ( 30.00,115.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,145.69) -- ( 30.00,145.69);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.40, 54.79) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.40, 85.09) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.40,115.39) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.40,145.69) {3};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 48.00) --
	(151.90, 48.00) --
	(151.90,149.45) --
	( 36.00,149.45) --
	( 36.00, 48.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 93.95,159.05) { $L^{\text{hin}}(j,\tau)$};
\end{scope}
\begin{scope}
\path[clip] (187.90,  0.00) rectangle (375.80,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (281.85, 21.60) {$\tau_1$};
\end{scope}
\begin{scope}
\path[clip] (223.90, 48.00) rectangle (339.80,149.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (156.65, 54.79) -- (263.97, 54.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (263.97, 54.79) -- (299.74, 85.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (299.74, 85.09) -- (335.51,145.69);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (299.74, 54.79) -- (371.28, 54.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (263.97, 85.09) -- (299.74, 54.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (263.97, 85.09) -- (228.19,145.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (299.74, 85.09) -- (371.28,145.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (263.97, 85.09) -- (192.42,145.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (253.24,137.38) {$1-2\tau_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (310.47,137.38) {$2\tau_1-1$};
\end{scope}
\begin{scope}
\path[clip] (187.90,  0.00) rectangle (375.80,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (281.85,159.05) { $L^{ \text{DKR2}}(j,\tau)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.19, 48.00) -- (339.80, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.19, 48.00) -- (228.19, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.97, 48.00) -- (263.97, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.74, 48.00) -- (299.74, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 48.00) -- (335.51, 42.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.19, 31.20) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (263.97, 31.20) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (299.74, 31.20) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (335.51, 31.20) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.90, 48.00) -- (223.90,145.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.90, 54.79) -- (217.90, 54.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.90, 85.09) -- (217.90, 85.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.90,115.39) -- (217.90,115.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.90,145.69) -- (217.90,145.69);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (214.30, 54.79) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (214.30, 85.09) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (214.30,115.39) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (214.30,145.69) {3};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.90, 48.00) --
	(339.80, 48.00) --
	(339.80,149.45) --
	(223.90,149.45) --
	(223.90, 48.00);
\end{scope}
\end{tikzpicture}


==> LLW2_zo3.tex <==
% Created by tikzDevice version 0.12.3 on 2020-03-31 13:26:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (458.91,346.90);
\begin{scope}
\path[clip] (  0.00,173.45) rectangle (152.97,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 84.41,176.62) {$\tau_1$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (  7.92,256.21) {$\tau_2$};
\end{scope}
\begin{scope}
\path[clip] ( 23.76,197.21) rectangle (145.05,315.22);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] ( 65.69,238.00) --
	( 65.69,274.42) --
	(103.12,238.00) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 23.76,238.00) -- (145.05,238.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.69,197.21) -- ( 65.69,315.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 23.76,315.22) -- (145.05,197.21);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 43.23,265.49) {$1-\tau_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 78.04,248.37) {$1-\tau_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 88.15,221.78) {$1-\tau_1-\tau_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.12,272.77) {$\tau_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (133.07,221.14) {$0$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (458.91,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.25,197.21) -- (140.56,197.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.25,197.21) -- ( 28.25,193.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.69,197.21) -- ( 65.69,193.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.12,197.21) -- (103.12,193.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.56,197.21) -- (140.56,193.25);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 28.25,185.33) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.69,185.33) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.12,185.33) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (140.56,185.33) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76,201.58) -- ( 23.76,310.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76,201.58) -- ( 19.80,201.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76,238.00) -- ( 19.80,238.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76,274.42) -- ( 19.80,274.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76,310.85) -- ( 19.80,310.85);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63,201.58) {-1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63,238.00) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63,274.42) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63,310.85) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76,197.21) --
	(145.05,197.21) --
	(145.05,315.22) --
	( 23.76,315.22) --
	( 23.76,197.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,173.45) rectangle (152.97,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 84.41,323.14) {  $L^{ \text{LLW2}}(1,\tau)$};
\end{scope}
\begin{scope}
\path[clip] (152.97,173.45) rectangle (305.94,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (237.38,176.62) {$\tau_1$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (160.89,256.21) {$\tau_2$};
\end{scope}
\begin{scope}
\path[clip] (176.73,197.21) rectangle (298.02,315.22);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (218.66,238.00) --
	(218.66,274.42) --
	(256.10,238.00) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (176.73,238.00) -- (298.02,238.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (218.66,197.21) -- (218.66,315.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (176.73,315.22) -- (298.02,197.21);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (196.20,254.56) {$1-\tau_1-\tau_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (231.01,248.37) {$1-\tau_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (248.61,218.14) {$1-\tau_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (256.10,272.77) {$\tau_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (207.43,301.27) {$0$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (458.91,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.22,197.21) -- (293.53,197.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.22,197.21) -- (181.22,193.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.66,197.21) -- (218.66,193.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.10,197.21) -- (256.10,193.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.53,197.21) -- (293.53,193.25);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (181.22,185.33) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (218.66,185.33) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (256.10,185.33) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (293.53,185.33) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.73,201.58) -- (176.73,310.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.73,201.58) -- (172.77,201.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.73,238.00) -- (172.77,238.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.73,274.42) -- (172.77,274.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.73,310.85) -- (172.77,310.85);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (169.60,201.58) {-1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (169.60,238.00) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (169.60,274.42) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (169.60,310.85) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.73,197.21) --
	(298.02,197.21) --
	(298.02,315.22) --
	(176.73,315.22) --
	(176.73,197.21);
\end{scope}
\begin{scope}
\path[clip] (152.97,173.45) rectangle (305.94,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (237.38,323.14) {  $L^{ \text{LLW2}}(2,\tau)$};
\end{scope}
\begin{scope}
\path[clip] (305.94,173.45) rectangle (458.91,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (390.35,176.62) {$\tau_1$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (313.86,256.21) {$\tau_2$};
\end{scope}
\begin{scope}
\path[clip] (329.70,197.21) rectangle (450.99,315.22);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (371.63,238.00) --
	(371.63,274.42) --
	(409.07,238.00) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (329.70,238.00) -- (450.99,238.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (371.63,197.21) -- (371.63,315.22);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (409.07,272.77) {$\tau_1+\tau_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (383.98,248.37) {$\tau_1+\tau_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (409.07,217.78) {$\tau_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (352.91,272.77) {$\tau_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (352.91,217.50) {$0$};
\end{scope}
\begin{scope}
\path[clip] (305.94,173.45) rectangle (458.91,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (390.35,323.14) {  $L^{ \text{LLW2}}(3,\tau)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (458.91,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.20,197.21) -- (446.50,197.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.20,197.21) -- (334.20,193.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.63,197.21) -- (371.63,193.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.07,197.21) -- (409.07,193.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.50,197.21) -- (446.50,193.25);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (334.20,185.33) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (371.63,185.33) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (409.07,185.33) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (446.50,185.33) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.70,201.58) -- (329.70,310.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.70,201.58) -- (325.74,201.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.70,238.00) -- (325.74,238.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.70,274.42) -- (325.74,274.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.70,310.85) -- (325.74,310.85);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (322.57,201.58) {-1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (322.57,238.00) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (322.57,274.42) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (322.57,310.85) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.70,197.21) --
	(450.99,197.21) --
	(450.99,315.22) --
	(329.70,315.22) --
	(329.70,197.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (152.97,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 84.41, 11.09) {$\tau_1$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (  7.92, 86.72) {$\tau_2$};
\end{scope}
\begin{scope}
\path[clip] ( 23.76, 31.68) rectangle (145.05,141.77);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] ( 65.69, 69.74) --
	( 65.69,103.71) --
	(103.12, 69.74) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 23.76, 69.74) -- (145.05, 69.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.69, 31.68) -- ( 65.69,141.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.12, 69.74) -- (  0.00,163.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.12, 69.74) -- (103.12,  0.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.12, 69.74) -- (177.99, 69.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.69,103.71) -- (103.12, 69.74);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 46.97, 51.10) {$1-\tau_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 78.04, 79.30) {$1-\tau_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (121.84,119.05) {$\tau_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (121.84, 50.46) {$0$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (458.91,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.25, 31.68) -- (140.56, 31.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.25, 31.68) -- ( 28.25, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.69, 31.68) -- ( 65.69, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.12, 31.68) -- (103.12, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.56, 31.68) -- (140.56, 27.72);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 28.25, 19.80) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.69, 19.80) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.12, 19.80) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (140.56, 19.80) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76, 35.76) -- ( 23.76,137.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76, 35.76) -- ( 19.80, 35.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76, 69.74) -- ( 19.80, 69.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76,103.71) -- ( 19.80,103.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76,137.69) -- ( 19.80,137.69);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63, 35.76) {-1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63, 69.74) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63,103.71) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63,137.69) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76, 31.68) --
	(145.05, 31.68) --
	(145.05,141.77) --
	( 23.76,141.77) --
	( 23.76, 31.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (152.97,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 84.41,149.69) {  $L^{ \text{zo3}}(1,\tau)$};
\end{scope}
\begin{scope}
\path[clip] (152.97,  0.00) rectangle (305.94,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (237.38, 11.09) {$\tau_1$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (160.89, 86.72) {$\tau_2$};
\end{scope}
\begin{scope}
\path[clip] (176.73, 31.68) rectangle (298.02,141.77);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (218.66, 69.74) --
	(218.66,103.71) --
	(256.10, 69.74) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (176.73, 69.74) -- (298.02, 69.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (218.66, 31.68) -- (218.66,141.77);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (218.66,103.71) -- (330.97,  1.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (218.66,103.71) -- (106.35,103.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (218.66,103.71) -- (218.66,171.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (218.66,103.71) -- (256.10, 69.74);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (199.94, 51.10) {$1-\tau_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (231.01, 79.30) {$1-\tau_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (256.10,119.05) {$\tau_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (199.94,118.41) {$0$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (458.91,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.22, 31.68) -- (293.53, 31.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.22, 31.68) -- (181.22, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.66, 31.68) -- (218.66, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.10, 31.68) -- (256.10, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.53, 31.68) -- (293.53, 27.72);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (181.22, 19.80) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (218.66, 19.80) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (256.10, 19.80) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (293.53, 19.80) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.73, 35.76) -- (176.73,137.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.73, 35.76) -- (172.77, 35.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.73, 69.74) -- (172.77, 69.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.73,103.71) -- (172.77,103.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.73,137.69) -- (172.77,137.69);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (169.60, 35.76) {-1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (169.60, 69.74) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (169.60,103.71) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (169.60,137.69) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.73, 31.68) --
	(298.02, 31.68) --
	(298.02,141.77) --
	(176.73,141.77) --
	(176.73, 31.68);
\end{scope}
\begin{scope}
\path[clip] (152.97,  0.00) rectangle (305.94,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (237.38,149.69) {  $L^{ \text{zo3}}(2,\tau)$};
\end{scope}
\begin{scope}
\path[clip] (305.94,  0.00) rectangle (458.91,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (390.35, 11.09) {$\tau_1$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (313.86, 86.72) {$\tau_2$};
\end{scope}
\begin{scope}
\path[clip] (329.70, 31.68) rectangle (450.99,141.77);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (371.63, 69.74) --
	(371.63,103.71) --
	(409.07, 69.74) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (329.70, 69.74) -- (450.99, 69.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (371.63, 31.68) -- (371.63,141.77);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (409.07,102.06) {$\tau_1+\tau_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (383.98, 79.30) {$\tau_1+\tau_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (409.07, 51.10) {$\tau_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (352.91,102.06) {$\tau_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (352.91, 50.46) {$0$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (458.91,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.20, 31.68) -- (446.50, 31.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.20, 31.68) -- (334.20, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.63, 31.68) -- (371.63, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.07, 31.68) -- (409.07, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.50, 31.68) -- (446.50, 27.72);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (334.20, 19.80) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (371.63, 19.80) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (409.07, 19.80) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (446.50, 19.80) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.70, 35.76) -- (329.70,137.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.70, 35.76) -- (325.74, 35.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.70, 69.74) -- (325.74, 69.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.70,103.71) -- (325.74,103.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.70,137.69) -- (325.74,137.69);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (322.57, 35.76) {-1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (322.57, 69.74) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (322.57,103.71) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (322.57,137.69) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.70, 31.68) --
	(450.99, 31.68) --
	(450.99,141.77) --
	(329.70,141.77) --
	(329.70, 31.68);
\end{scope}
\begin{scope}
\path[clip] (305.94,  0.00) rectangle (458.91,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (390.35,149.69) {  $L^{ \text{zo3}}(3,\tau)$};
\end{scope}
\end{tikzpicture}


==> equation_relation.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=3cm,
                    thick,main node/.style={font=\sffamily\Large\bfseries}]\label{sm1}

  \node[main node] (1) {$H$};
  \node[main node] (2) [left of=1] {$L$};
  \node[main node] (3) [right of=1] {$f$};
 \path[every node/.style={font=\sffamily\small}]
  (1) edge [bend left=20] node  {$(13)$} (2)
      edge [bend left=20] node  {$(15)$} (3)  
  (2) edge [bend left=20] node  {$(5)$} (1)   
  (3) edge [bend left=20] node  {$(14)$} (1) 
  (3) edge [bend left = 40] node {$(16)$} (2);
\end{tikzpicture}
